Neuroforger: certified violation witnesses for smart contracts verification via LLMs

Recent large language models (LLMs) incorporate reasoning capabilities that allow them to perform well in predicting whether a smart contract respects a certain property, suggesting a complementary approach to traditional formal-methods-based techniques for smart contract verification. However, the application of LLMs in such context has two major issues: 1) properties expressed in natural language are intrinsically ambiguous, and 2) answers returned by LLMs have no guarantee of correctness. In this paper, we address both issues simultaneously by: 1) introducing a new formal specification language that extends Solidity with abstract types, and 2) designing a workflow that combines LLMs with type checking and concrete execution to generate and validate violation witnesses (i.e., counterexamples). The key idea is to represent a specification as a Solidity test with (existentially quantified) variables of abstract type; finding an instantiation of these variables to concrete values (of the correct type) concretizes the test into an executable counterexample (PoC) for the target property. We implemented our procedure in the tool Neuroforger, experimentally evaluating it on a smart-contract verification dataset drawn from literature, obtaining promising results that demonstrate its potential applicability in the wild.

==> res_gpt5_FC_Bankv1.tex <==
\begin{lstlisting}[
,basicstyle=\fontseries{m}\scriptsize\ttfamily
% basicstyle=\ttfamily\fontsize{8.5pt}{10.5pt}\selectfont
%,framextopmargin=5ex
,aboveskip=1ex
,belowskip=1ex
]
Answer:
FALSE

Explanation:
withdraw decreases only credits[msg.sender] and then performs an external 
call to msg.sender. 
During that external call, arbitrary reentrant code can execute and invoke 
deposit from a different address, changing another user's credit. 
Thus, other users' credits are not necessarily preserved. 
See withdraw: it updates credits[msg.sender] then calls msg.sender.call(...) 
enabling reentrancy, and deposit writes to credits[msg.sender] 
for the reentrant caller.

Counterexample:
- Setup: Let attacker contract A and helper contract B exist. 
  credits[A] = 10 (A previously called deposit with 10 ETH). 
  credits[B] = 0.
- Transaction: A calls withdraw(10). 
  Bank subtracts 10 from credits[A] and sends 10 ETH to A.
- Reentrancy: In A's fallback, A calls B.depositToBank{value: 1 ether}(), 
  and B calls bank.deposit{value: 1 ether}(). 
  This sets credits[B] = 1.
- Outcome: withdraw returns successfully (non-reverting). 
  Now credits[B] changed even though B =/= A, violating the property.
\end{lstlisting}
